Locality in Crisscross Error Correction

The cover metric is suitable for describing the resilience against correlated errors in arrays, in particular crisscross errors, which makes it interesting for applications such as distributed data storage (DDS). In this work, we consider codes designed for the cover metric that have locality, that means lost symbols can be recovered by using only a few other (local) symbols. We derive and prove a Singleton-like bound on the minimum cover distance of cover-metric codes with locality and propose a bound-achieving construction. Further, we explore the performance of our construction in comparison to a known construction based on rank-metric codes.

==> col_era_cover.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \tikzset{help lines/.style= gray!80, thin}
% \tikzset{grid lines/.style=help lines,xstep=.25cm,ystep=.25cm}
% \begin{document}
\begin{tikzpicture}
    \matrix(m)[
        matrix of math nodes,
        row sep=.8ex,
        column sep=.8ex,
        left delimiter=(,right delimiter=),
        nodes={text width=.75em, text height=.5ex, text depth=.5em, align=center}
        ]  
        {
        \alpha_1 & \gamma_2 & ? & \mu_4 & \kappa_5 & \omega_6 & \epsilon_7 & ? & \zeta_9\\
        \beta_1 & \alpha_2 & ? & \omega_4 & \mu_5 & \kappa_6 & \zeta_7 & ? & \eta_9\\
        \gamma_1 & \beta_2 & ? & \kappa_4 & \omega_5 & \mu_6 & \eta_7 & ? & \epsilon_9\\
        \epsilon_1 & \eta_2 & ? & \alpha_4 & \gamma_5 & \beta_6 & \mu_7 & ? & \omega_9\\
        \zeta_1 & \epsilon_2 & ? & \beta_4 & \alpha_5 & \gamma_6 & \omega_7& ? & \kappa_9\\
        \eta_1 & \zeta_2 & ? & \gamma_4 & \beta_5 & \alpha_6 & \kappa_7 & ? & \mu_9\\
        \mu_1 & \kappa_2 & ? & \epsilon_4 & \eta_5 & \zeta_6 & \alpha_7 & ? & \beta_9\\
        \omega_1 & \mu_2 & ? & \zeta_4 & \epsilon_5 & \eta_6 & \beta_7 & ? & \gamma_9\\
        \kappa_1 & \omega_2 & ? & \eta_4 & \zeta_5 & \epsilon_6 & \gamma_7 & ? & \alpha_9\\
        };
        \draw[dashed, thin, black] (m-1-4.north west) -- (m-9-4.south west);
        \draw[dashed, thin, black] (m-1-7.north west) -- (m-9-7.south west);
        \draw[dashed, thin, black] (m-3-1.south west) -- (m-3-9.south east);
        \draw[dashed, thin, black] (m-6-1.south west) -- (m-6-9.south east);
        \begin{scope}[on background layer]
            \node[fit=(m-1-7)(m-3-9), fill=yellow!35, rounded corners] {};
            \node[fit=(m-1-4)(m-3-6), fill=cyan!25, rounded corners ] {};
            \node[fit=(m-1-1)(m-3-3), fill=green!15, rounded corners ] {};
            \node[fit=(m-4-7)(m-6-9), fill=cyan!35, rounded corners] {};
            \node[fit=(m-4-4)(m-6-6), fill=green!25, rounded corners] {};
            \node[fit=(m-4-1)(m-7-3), fill=yellow!15, rounded corners] {};
            \node[fit=(m-7-7)(m-9-9), fill=green!35, rounded corners ] {};
            \node[fit=(m-7-4)(m-9-6), fill=yellow!25, rounded corners  ] {};
            \node[fit=(m-7-1)(m-9-3), fill=cyan!15, rounded corners  ] {};
            
            \node[fit=(m-1-3)(m-9-3), fill=red!10, rounded corners   ] {};
            \node[fit=(m-1-8)(m-9-8), fill=red!10 ,rounded corners  ] {};
        \end{scope} 
\end{tikzpicture}
% \end{document}

==> col_era_rank.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \tikzset{help lines/.style= gray!80, thin}
% \tikzset{grid lines/.style=help lines,xstep=.25cm,ystep=.25cm}
% \begin{document}
\begin{tikzpicture}
    \matrix(m2)[
        % right= of m,
        matrix of math nodes,
        row sep=.8ex,
        column sep=1ex,
        left delimiter=(,right delimiter=),
        nodes={text width=1em, text height=.5ex, text depth=.5em, align=center}
        ]
        {
        c_{1,1} & c_{1,2} & ? & c_{1,4}  & c_{1,5} & c_{1,6} & c_{1,7} & ? & c_{1,9}\\
        c_{2,1} & c_{2,2} & ? & c_{2,4}  & c_{2,5} & c_{2,6} & c_{2,7} & ? & c_{2,9}\\
        c_{3,1} & c_{3,2} & ? & c_{3,4}  & c_{3,5} & c_{3,6} & c_{3,7} & ? & c_{3,9}\\
        c_{4,1} & c_{4,2} & ? & c_{4,4}  & c_{4,5} & c_{4,6} & c_{4,7} & ? & c_{4,9}\\
        c_{5,1} & c_{5,2} & ? & c_{5,4}  & c_{5,5} & c_{5,6} & c_{5,7} & ? & c_{5,9}\\
        c_{6,1} & c_{6,2} & ? & c_{6,4}  & c_{6,5} & c_{6,6} & c_{6,7} & ? & c_{6,9}\\
        c_{7,1} & c_{7,2} & ? & c_{7,4}  & c_{7,5} & c_{7,6} & c_{7,7} & ? & c_{7,9}\\
        c_{8,1} & c_{8,2} & ? & c_{8,4}  & c_{8,5} & c_{8,6} & c_{8,7} & ? & c_{8,9}\\
        c_{9,1} & c_{9,2} & ? & c_{9,4}  & c_{9,5} & c_{9,6} & c_{9,7} & ? & c_{9,9}\\
        };
        \draw[dashed, thin, black] (m2-1-4.north west) -- (m2-9-4.south west);
        \draw[dashed, thin, black] (m2-1-7.north west) -- (m2-9-7.south west);
        \begin{scope}[on background layer]
            \node[fit=(m2-1-1)(m2-9-3),  fill=green!10,rounded corners] {};
            \node[fit=(m2-1-7)(m2-9-9),  fill=yellow!20,rounded corners] {};
            \node[fit=(m2-1-4)(m2-9-6),  fill=cyan!20,rounded corners] {};
            
            \node[fit=(m2-1-3)(m2-9-3), fill=red!10,rounded corners   ] {};
            \node[fit=(m2-1-8)(m2-9-8), fill=red!10,rounded corners   ] {};
        \end{scope} 
\end{tikzpicture}
% \end{document}

==> com255.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest} %<------ Here
% \usepackage{mathtools}
% % \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
    title ={$[255\times 255,112\cdot 255, 53,8,8]$ ($n_l=15,\mu=17$)},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel={$t$},
        ylabel={$p_l(t)/\%$},
        minor x tick num=5,
        minor y tick num=5,
        % ymajorgrids=true,
        legend entries={modified vd., rank-metric [13]},%\ref{S.Kadhe}]}, % direct reference causes problem with "external .tex file"
        enlargelimits=false,
        legend pos=north east
        ]
        \addplot table [x index=0, y index=1] {data255.dat} ;
        \addplot table [x index=0, y index=2] {data255.dat} ;
        \draw[thick,dashed] (26,0) -- (26,100);
        \node at (22,60) {$t=\lfloor{\frac{d-1}{2}}\rfloor$};
        % \addplot table [x index=0, y index=3] {demo2.dat} ;
    \end{axis}
\end{tikzpicture}

% \end{document}

==> era255.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usepackage{xcolor}
% \usepackage{pgfplots}
% \pgfplotsset{compat=newest} %<------ Here
% % \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \begin{document}
\begin{tikzpicture}
    \begin{axis}[
    title ={$[255\times 255,112\cdot 255, 53,8,8]$ ($n_l=15,\mu=17$)},
        grid=both,
        grid style={line width=.1pt, draw=gray!20},
        major grid style={line width=.2pt,draw=gray!50},
        xlabel={$t$},
        ylabel={$p_l(t)/\%$},
        minor x tick num=10,
        minor y tick num=5,
        % ymajorgrids=true,
        legend entries={modified vd., rank-metric [13]}, 
        enlargelimits=false,
        legend pos=north east
        ]
        \addplot table [x index=0, y index=1] {era255cover.dat} ;
        \addplot table [x index=0, y index=1] {era255rank.dat} ;
        \draw[thick,dashed] (52,0) -- (52,100);
        \node at (65,60) {$t=d-1$};
        % \addplot table [x index=0, y index=3] {demo2.dat} ;
    \end{axis}
\end{tikzpicture}

% \end{document}

==> mvd2.tex <==
% modified vector-diagonal construction example
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \begin{document}
\begin{tikzpicture}
    \matrix[
        matrix of math nodes,
        row sep=.8ex,
        column sep=1ex,
        left delimiter=(,right delimiter=),
        nodes={text width=.75em, text height=.5ex, text depth=.5em, align=center}
        ] (m) 
        {
        \alpha_1   & \alpha_2   & \alpha_3   & \alpha_4   & \alpha_5   & \alpha_6 & \alpha_7 & \alpha_8 & \alpha_9\\
        \beta_1    & \beta_2    & \beta_3   & \beta_4   & \beta_5      & \beta_6 & \beta_7 & \beta_8 & \beta_9\\
        \gamma_1   & \gamma_2     & \gamma_3   & \gamma_4   & \gamma_5   & \gamma_6 & \gamma_7 & \gamma_8 & \gamma_9\\
        \epsilon_1 & \epsilon_2 & \epsilon_3 & \epsilon_4 & \epsilon_5 & \epsilon_6 & \epsilon_7 & \epsilon_8 & \epsilon_9\\
        \zeta_1    & \zeta_2    & \zeta_3     & \zeta_4    & \zeta_5   & \zeta_6 & \zeta_7 & \zeta_8 & \zeta_9\\
        \eta_1     & \eta_2   & \eta_3 & \eta_4   & \eta_5    & \eta_6 & \eta_7 & \eta_8 & \eta_9\\
        \pi_1      & \pi_2      & \pi_3   & \pi_4 & \pi_5     & \pi_6 & \pi_7 & \pi_8 & \pi_9\\
        \omega_1   & \omega_2   & \omega_3   & \omega_4    & \omega_5 & \omega_6 & \omega_7 & \omega_8 & \omega_9\\
        \kappa_1   & \kappa_2   & \kappa_3      & \kappa_4     & \kappa_5    & \kappa_6 & \kappa_7 & \kappa_8 & \kappa_9\\
        }; 
        \draw[dashed, thin, black] (m-1-4.north west) -- (m-9-4.south west);
        \draw[dashed, thin, black] (m-1-7.north west) -- (m-9-7.south west);
        \draw[dashed, thin, black] (m-3-1.south west) -- (m-3-9.south east);
        \draw[dashed, thin, black] (m-6-1.south west) -- (m-6-9.south east);

        \draw[orange,rounded corners] (-2.8,2.4) rectangle (-1,2.7);
        % \draw[orange,rounded corners,rotate around={135:(-1.9,1.95)}] (-3,1.8) rectangle (-0.8,2.1);

        \draw[blue,rounded corners] (-2.8,1.8) rectangle (-1,2.1);
        % \draw[blue,rounded corners,rotate around={135:(-2.25,1.65)}] (-2.9,1.5) rectangle (-1.6,1.8);
        % \draw[blue,rounded corners,rotate around={135:(-1.3,2.55)}] (-1.5,2.4) rectangle (-1.1,2.7);

        \draw[red,rounded corners] (-2.8,1.2) rectangle (-1,1.5);
        % \draw[red,rounded corners,rotate around={135:(-2.6,1.35)}] (-2.8,1.2) rectangle (-2.4,1.5);
        % \draw[red,rounded corners,rotate around={135:(-1.6,2.25)}] (-2.2,2.1) rectangle (-1,2.4);

        \begin{scope}[on background layer]
            \node[fit=(m-1-7)(m-3-9), fill=green!35, rounded corners ] {};
            \node[fit=(m-1-4)(m-3-6), fill=green!25, rounded corners ] {};
            \node[fit=(m-1-1)(m-3-3), fill=green!15, rounded corners ] {};
            \node[fit=(m-4-7)(m-6-9), fill=yellow!35, rounded corners] {};
            \node[fit=(m-4-4)(m-6-6), fill=yellow!25, rounded corners] {};
            \node[fit=(m-4-1)(m-7-3), fill=yellow!15, rounded corners] {};
            \node[fit=(m-7-7)(m-9-9), fill=cyan!35, rounded corners  ] {};
            \node[fit=(m-7-4)(m-9-6), fill=cyan!25, rounded corners  ] {};
            \node[fit=(m-7-1)(m-9-3), fill=cyan!15, rounded corners  ] {};
        \end{scope} 
\end{tikzpicture}
% \end{document}

==> mvd3.tex <==
% modified vector-diagonal construction example
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \begin{document}
\begin{tikzpicture}
    \matrix[
        matrix of math nodes,
        row sep=.8ex,
        column sep=1ex,
        left delimiter=(,right delimiter=),
        nodes={text width=.75em, text height=.5ex, text depth=.5em, align=center}
        ] (m) 
        {
        \alpha_1 & \gamma_2 & \beta_3 & \alpha_4 & \gamma_5 & \beta_6 & \alpha_7 & \gamma_8 & \beta_9\\
        \beta_1 & \alpha_2 & \gamma_3 & \beta_4 & \alpha_5 & \gamma_6 & \beta_7 & \alpha_8 & \gamma_9\\
        \gamma_1 & \beta_2 & \alpha_3 & \gamma_4 & \beta_5 & \alpha_6 & \gamma_7 & \beta_8 & \beta_9\\
        \epsilon_1 & \eta_2 & \zeta_3 & \epsilon_4 & \eta_5 & \zeta_6 & \epsilon_7 & \eta_8 & \zeta_9\\
        \zeta_1 & \epsilon_2 & \eta_3 & \zeta_4 & \epsilon_5 & \eta_6 & \zeta_7 & \epsilon_8 & \eta_9\\
        \eta_1 & \zeta_2 & \epsilon_3 & \eta_4 & \zeta_5 & \epsilon_6 & \eta_7 & \zeta_8 & \epsilon_9\\
        \pi_1 & \kappa_2 & \omega_3 & \pi_4 & \kappa_5 & \omega_6 & \pi_7 & \kappa_8 & \omega_9\\
        \omega_1 & \pi_2 & \kappa_3 & \omega_4 & \pi_5 & \kappa_6 & \omega_7 & \pi_8 & \kappa_9\\
        \kappa_1 & \omega_2 & \pi_3 & \kappa_4 & \omega_5 & \pi_6 & \kappa_7 & \omega_8 & \pi_9\\
        }; 
        \draw[dashed, thin, black] (m-1-4.north west) -- (m-9-4.south west);
        \draw[dashed, thin, black] (m-1-7.north west) -- (m-9-7.south west);
        \draw[dashed, thin, black] (m-3-1.south west) -- (m-3-9.south east);
        \draw[dashed, thin, black] (m-6-1.south west) -- (m-6-9.south east);

        \draw[orange,rounded corners,rotate around={135:(-1.9,1.95)}] (-2.9,1.8) rectangle (-0.9,2.1);

        \draw[blue,rounded corners,rotate around={135:(-2.25,1.65)}] (-2.9,1.5) rectangle (-1.6,1.8);
        \draw[blue,rounded corners,rotate around={135:(-1.3,2.55)}] (-1.5,2.4) rectangle (-1.1,2.7);

        \draw[red,rounded corners,rotate around={135:(-2.6,1.35)}] (-2.8,1.2) rectangle (-2.4,1.5);
        \draw[red,rounded corners,rotate around={135:(-1.6,2.25)}] (-2.2,2.1) rectangle (-1,2.4);

        \begin{scope}[on background layer]
            \node[fit=(m-1-7)(m-3-9), fill=green!35, rounded corners ] {};
            \node[fit=(m-1-4)(m-3-6), fill=green!25, rounded corners ] {};
            \node[fit=(m-1-1)(m-3-3), fill=green!15, rounded corners ] {};
            \node[fit=(m-4-7)(m-6-9), fill=yellow!35, rounded corners] {};
            \node[fit=(m-4-4)(m-6-6), fill=yellow!25, rounded corners] {};
            \node[fit=(m-4-1)(m-7-3), fill=yellow!15, rounded corners] {};
            \node[fit=(m-7-7)(m-9-9), fill=cyan!35, rounded corners  ] {};
            \node[fit=(m-7-4)(m-9-6), fill=cyan!25, rounded corners  ] {};
            \node[fit=(m-7-1)(m-9-3), fill=cyan!15, rounded corners  ] {};
        \end{scope} 
\end{tikzpicture}
% \end{document}

==> mvd4.tex <==
% modified vector-diagonal construction example
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \tikzset{help lines/.style= gray!80, thin}
% \tikzset{grid lines/.style=help lines,xstep=.25cm,ystep=.25cm}
% \begin{document}
\begin{tikzpicture}
    \matrix[
        matrix of math nodes,
        row sep=.8ex,
        column sep=1ex,
        left delimiter=(,right delimiter=),
        nodes={text width=.75em, text height=.5ex, text depth=.5em, align=center}
        ] (m) 
        {
        \alpha_1 & \gamma_2 & \beta_3 & \pi_4 & \kappa_5 & \omega_6 & \epsilon_7 & \eta_8 & \zeta_9\\
        \beta_1 & \alpha_2 & \gamma_3 & \omega_4 & \pi_5 & \kappa_6 & \zeta_7 & \epsilon_8 & \eta_9\\
        \gamma_1 & \beta_2 & \alpha_3 & \kappa_4 & \omega_5 & \pi_6 & \eta_7 & \zeta_8 & \epsilon_9\\
        \epsilon_1 & \eta_2 & \zeta_3 & \alpha_4 & \gamma_5 & \beta_6 & \pi_7 & \kappa_8 & \omega_9\\
        \zeta_1 & \epsilon_2 & \eta_3 & \beta_4 & \alpha_5 & \gamma_6 & \omega_7 & \pi_8 & \kappa_9\\
        \eta_1 & \zeta_2 & \epsilon_3 & \gamma_4 & \beta_5 & \alpha_6 & \kappa_7 & \omega_8 & \pi_9\\
        \pi_1 & \kappa_2 & \omega_3 & \epsilon_4 & \eta_5 & \zeta_6 & \alpha_7 & \gamma_8 & \beta_9\\
        \omega_1 & \pi_2 & \kappa_3 & \zeta_4 & \epsilon_5 & \eta_6 & \beta_7 & \alpha_8 & \gamma_9\\
        \kappa_1 & \omega_2 & \pi_3 & \eta_4 & \zeta_5 & \epsilon_6 & \gamma_7 & \beta_8 & \alpha_9\\
        };
        \draw[dashed, thin, black] (m-1-4.north west) -- (m-9-4.south west);
        \draw[dashed, thin, black] (m-1-7.north west) -- (m-9-7.south west);
        \draw[dashed, thin, black] (m-3-1.south west) -- (m-3-9.south east);
        \draw[dashed, thin, black] (m-6-1.south west) -- (m-6-9.south east);


        \draw[orange,rounded corners,rotate around={135:(-1.9,1.95)}] (-2.9,1.8) rectangle (-0.9,2.1);

        \draw[blue,rounded corners,rotate around={135:(-2.25,1.65)}] (-2.9,1.5) rectangle (-1.6,1.8);
        \draw[blue,rounded corners,rotate around={135:(-1.3,2.55)}] (-1.5,2.4) rectangle (-1.1,2.7);

        \draw[red,rounded corners,rotate around={135:(-2.6,1.35)}] (-2.8,1.2) rectangle (-2.4,1.5);
        \draw[red,rounded corners,rotate around={135:(-1.6,2.25)}] (-2.2,2.1) rectangle (-1,2.4);
        \begin{scope}[on background layer]
            \node[fit=(m-1-7)(m-3-9), fill=yellow!35, rounded corners] {};
            \node[fit=(m-1-4)(m-3-6), fill=cyan!25, rounded corners ] {};
            \node[fit=(m-1-1)(m-3-3), fill=green!15, rounded corners ] {};
            \node[fit=(m-4-7)(m-6-9), fill=cyan!35, rounded corners] {};
            \node[fit=(m-4-4)(m-6-6), fill=green!25, rounded corners] {};
            \node[fit=(m-4-1)(m-7-3), fill=yellow!15, rounded corners] {};
            \node[fit=(m-7-7)(m-9-9), fill=green!35, rounded corners ] {};
            \node[fit=(m-7-4)(m-9-6), fill=yellow!25, rounded corners  ] {};
            \node[fit=(m-7-1)(m-9-3), fill=cyan!15, rounded corners  ] {};
        \end{scope}

        % \node [left = of m-2-1.west] (C11) {$C_{1,1}$};
        % \draw[densely dotted, black] (m-1-1.north west) -- (C11.north east);
        % \draw[densely dotted, black] (m-3-1.south west) -- (C11.south east);

        % \node [left = of m-5-1.west] (C21) {$C_{2,1}$};
        % \draw[densely dotted, black] (m-4-1.north west) -- (C21.north east);
        % \draw[densely dotted, black] (m-6-1.south west) -- (C21.south east);

        % \node [left = of m-8-1.west] (C31) {$C_{3,1}$};
        % \draw[densely dotted, black] (m-7-1.north west) -- (C31.north east);
        % \draw[densely dotted, black] (m-9-1.south west) -- (C31.south east);

        % \node [above =0.5em of m-1-5.north] (C12) {$C_{1,2}$};
        % \draw[densely dotted, black] (m-1-4.north west) -- (C12.south west);
        % \draw[densely dotted, black] (m-1-6.north east) -- (C12.south east);

        % % \node [below = of m-9-5.south] (C22) {$C_{2,1}$};
        % % \draw[densely dotted, black] (m-6-4.south west) -- (C22.north west);
        % % \draw[densely dotted, black] (m-6-6.south east) -- (C22.north east);

        % \node [below =0.5em of m-9-5.south] (C32) {$C_{3,2}$};
        % \draw[densely dotted, black] (m-9-4.south west) -- (C32.north west);
        % \draw[densely dotted, black] (m-9-6.south east) -- (C32.north east);

        % \node [right = of m-2-9.east] (C13) {$C_{1,3}$};
        % \draw[densely dotted, black] (m-1-9.north east) -- (C13.north west);
        % \draw[densely dotted, black] (m-3-9.south east) -- (C13.south west);

        % \node [right = of m-5-9.east] (C23) {$C_{2,3}$};
        % \draw[densely dotted, black] (m-4-9.north east) -- (C23.north west);
        % \draw[densely dotted, black] (m-6-9.south east) -- (C23.south west);

        % \node [right = of m-8-9.east] (C33) {$C_{3,3}$};
        % \draw[densely dotted, black] (m-7-9.north east) -- (C33.north west);
        % \draw[densely dotted, black] (m-9-9.south east) -- (C33.south west);
\end{tikzpicture}
% \end{document}

==> row_era_cover.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \tikzset{help lines/.style= gray!80, thin}
% \tikzset{grid lines/.style=help lines,xstep=.25cm,ystep=.25cm}
% \begin{document}
    \begin{tikzpicture}
        \matrix(m)[
            matrix of math nodes,
            row sep=.8ex,
            column sep=.8ex,
            left delimiter=(,right delimiter=),
            nodes={text width=.75em, text height=.5ex, text depth=.5em, align=center}
            ]  
            {
            \alpha_1 & \gamma_2 & \beta_3 & \pi_4 & \kappa_5 & \omega_6 & \epsilon_7 & \eta_8 & \zeta_9\\
            \beta_1 & \alpha_2 & \gamma_3 & \omega_4 & \pi_5 & \kappa_6 & \zeta_7 & \epsilon_8 & \eta_9\\
            ?       &   ?       &   ?     & ?       &   ?     &     ?   &   ?       &   ?       &   ?  \\
            \epsilon_1 & \eta_2 & \zeta_3 & \alpha_4 & \gamma_5 & \beta_6 & \pi_7 & \kappa_8 & \omega_9\\
            \zeta_1 & \epsilon_2 & \eta_3 & \beta_4 & \alpha_5 & \gamma_6 & \omega_7 & \pi_8 & \kappa_9\\
            ?       &   ?       &   ?     & ?       &   ?     &     ?   &   ?       &   ?       &   ?  \\
            \pi_1 & \kappa_2 & \omega_3 & \epsilon_4 & \eta_5 & \zeta_6 & \alpha_7 & \gamma_8 & \beta_9\\
            \omega_1 & \pi_2 & \kappa_3 & \zeta_4 & \epsilon_5 & \eta_6 & \beta_7 & \alpha_8 & \gamma_9\\
            \kappa_1 & \omega_2 & \pi_3 & \eta_4 & \zeta_5 & \epsilon_6 & \gamma_7 & \beta_8 & \alpha_9\\
            };
            \draw[dashed, thin, black] (m-1-4.north west) -- (m-9-4.south west);
            \draw[dashed, thin, black] (m-1-7.north west) -- (m-9-7.south west);
            \draw[dashed, thin, black] (m-3-1.south west) -- (m-3-9.south east);
            \draw[dashed, thin, black] (m-6-1.south west) -- (m-6-9.south east);
            \begin{scope}[on background layer]
                \node[fit=(m-1-7)(m-3-9), fill=yellow!35,rounded corners] {};
                \node[fit=(m-1-4)(m-3-6), fill=cyan!25 ,rounded corners] {};
                \node[fit=(m-1-1)(m-3-3), fill=green!15 ,rounded corners] {};

                \node[fit=(m-3-1)(m-3-9), fill=red!10   ,rounded corners] {};

                \node[fit=(m-4-7)(m-6-9), fill=cyan!35,rounded corners] {};
                \node[fit=(m-4-4)(m-6-6), fill=green!25,rounded corners] {};
                \node[fit=(m-4-1)(m-7-3), fill=yellow!15,rounded corners] {};

                \node[fit=(m-6-1)(m-6-9), fill=red!10  ,rounded corners ] {};

                \node[fit=(m-7-7)(m-9-9), fill=green!35 ,rounded corners] {};
                \node[fit=(m-7-4)(m-9-6), fill=yellow!25 ,rounded corners ] {};
                \node[fit=(m-7-1)(m-9-3), fill=cyan!15 ,rounded corners ] {};
                
            \end{scope} 
    \end{tikzpicture}
% \end{document}

==> row_era_rank.tex <==
% \documentclass{standalone}%[convert={density=300,size=1080x800,outext=.png}]
% \usepackage{tikz}
% \usetikzlibrary{matrix, fit, positioning, backgrounds}
% \tikzset{help lines/.style= gray!80, thin}
% \tikzset{grid lines/.style=help lines,xstep=.25cm,ystep=.25cm}
% \begin{document}
    \begin{tikzpicture}
        \matrix(m2)[
            % right=of m,
            matrix of math nodes,
            row sep=.8ex,
            column sep=1ex,
            left delimiter=(,right delimiter=),
            nodes={text width=1em, text height=.5ex, text depth=.5em, align=center}
            ]
            {
            c_{1,1} & c_{1,2} & c_{1,3} & c_{1,4}  & c_{1,5} & c_{1,6} & c_{1,7} & c_{1,8} & c_{1,9}\\
            c_{2,1} & c_{2,2} & c_{2,3} & c_{2,4}  & c_{2,5} & c_{2,6} & c_{2,7} & c_{2,8} & c_{2,9}\\
                ??  &     ??  &     ??  &     ??   &     ??  &     ??  &     ??  &     ??  &     ?? \\
            c_{4,1} & c_{4,2} & c_{4,3} & c_{4,4}  & c_{4,5} & c_{4,6} & c_{4,7} & c_{4,8} & c_{4,9}\\
            c_{5,1} & c_{5,2} & c_{5,3} & c_{5,4}  & c_{5,5} & c_{5,6} & c_{5,7} & c_{5,8} & c_{5,9}\\
                ??  &     ??  &     ??  &     ??   &     ??  &     ??  &     ??  &     ??  &     ?? \\
            c_{7,1} & c_{7,2} & c_{7,3} & c_{7,4}  & c_{7,5} & c_{7,6} & c_{7,7} & c_{7,8} & c_{7,9}\\
            c_{8,1} & c_{8,2} & c_{8,3} & c_{8,4}  & c_{8,5} & c_{8,6} & c_{8,7} & c_{8,8} & c_{8,9}\\
            c_{9,1} & c_{9,2} & c_{9,3} & c_{9,4}  & c_{9,5} & c_{9,6} & c_{9,7} & c_{9,8} & c_{9,9}\\
            };
            \draw[dashed, thin, black] (m2-1-4.north west) -- (m2-9-4.south west);
	        \draw[dashed, thin, black] (m2-1-7.north west) -- (m2-9-7.south west);
            \begin{scope}[on background layer]
                
                \node[fit=(m2-1-7)(m2-9-9),  fill=yellow!20,rounded corners] {};
                \node[fit=(m2-1-4)(m2-9-6),  fill=cyan!20,rounded corners] {};
                \node[fit=(m2-1-1)(m2-9-3),  fill=green!10,rounded corners] {};
                \node[fit=(m2-3-1)(m2-3-9), fill=red!10  ,rounded corners ] {};
                \node[fit=(m2-6-1)(m2-6-9), fill=red!10   ,rounded corners] {};
            \end{scope} 
    \end{tikzpicture}

% \end{document}
